The Gravitational Wave Background From Coalescing Compact Binaries: A New Method

Gravitational waves are perturbations in the spacetime that propagate at the speed of light. The study of such phenomenon is interesting because many cosmological processes and astrophysical objects, such as binary systems, are potential sources of gravitational radiation and can have their emissions detected in the near future by the next generation of interferometric detectors. Concerning the astrophysical objects, an interesting case is when there are several sources emitting in such a way that there is a superposition of signals, resulting in a smooth spectrum which spans a wide range of frequencies, the so-called stochastic background. In this paper, we are concerned with the stochastic backgrounds generated by compact binaries (i.e. binary systems formed by neutron stars and black holes) in the coalescing phase. In particular, we obtain such backgrounds by employing a new method developed in our previous studies.

==> (inline-ps-0) <==

  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
  setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

